Solutions of the problem of Erd\"os-Sierpi\'nski: $\sigma(n)=\sigma(n+1)$

For $n\leq 1.5 \cdot 10^{10}$, we have found a total number of 1268 solutions to the Erd\"os-Sierpi\'nski problem finding positive integer solutions of $\sigma(n)=\sigma(n+1)$, where $\sigma(n)$ is the sum of the positive divisors of n. On the basis of that set of solutions the following empirical properties are enunciated: first, all the $\sigma(n)$, $n$ being a solution, are divisible by 6; second, the repetition of solutions leads to the formulation of a new problem: \emph{Find the natural numbers $n$ such that $\sigma(n)=\sigma(n+1)=\sigma(n+k)=\sigma(n+k+1)$ for some positive integer $k$}. A third empirical property concerns the asymptotic behavior of the function of $n$ that gives the number of solutions for $m$ less or equal to $n$, which we find to be as $n^{1/3}$. Finally some theorems related to the Erd\"os-Sierpi\'nski problem are enunciated and proved.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|}
\hline
$\sigma(n)$&$n$&index $n$&$n+k$&index $n+k$& $k$\\
\hline\hline
120960 &79826 &21 &79833 &22 &7 \\
\hline
17418240 &9669915 &112 &10195305 &116 &525390 \\
\hline
27095040 &13577355 &129 &17714486 &135 &4137131 \\
\hline
220631040 &105967784 &236 &109606496 &240 &3638712 \\
\hline
309657600 &157073930 &266 &186027314 &286 &28953384 \\
\hline
339655680 &177961544 &279 &208193654 &296 &30232110 \\
\hline
840153600 &450427130 &399 &552488553 &430 &102061423 \\
\hline
1132185600 &610698123 &448 &628487810 &453 &17789687 \\
\hline
2868203520 &1593132723 &619 &1717235637 &635 &124102914 \\
\hline
3096576000 &1974224366 &652 &2038559845 &659 &64335479 \\
\hline
3690086400 &2004024915 &654 &2008900875 &655 &4875960 \\
\hline
4049740800 &2155986584 &667 &2482257261 &686 &326270677 \\
\hline
4049740800 &2155986584 &667 &2663065825 &712 &507079241 \\
\hline
4049740800 &2482257261 &686 &2663065825 &712 &180808564 \\
\hline
4790016000 &2750303997 &725 &3071446581 &749 &321142584 \\
\hline
6991246080 &3639165255 &795 &4642434141 &857 &1003268886 \\
\hline
10879989120 &5479093304 &893 &6209887131 &938 &730793827 \\
\hline
11544519168 &7038224205 &979 &7566526345 &998 &528302140 \\
\hline
11805393600 &6421134644 &951 &7559982333 &997 &1138847689 \\
\hline
12773376000 &8053053458 &1014 &8334008133 &1024 &280954675 \\
\hline
15926803200 &9660726662 &1079 &10458788337 &1112 &798061675 \\
\hline
21250252800 &11017504952 &1137 &13099733673 &1208 &2082228721 \\
\hline
\end{tabular}
\begin{tabular}{cc}
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 14& 15& 24\\ \hline 206&
207& 312\\ \hline 957& 958& 1440\\ \hline 1334& 1335& 2160\\
\hline 1364& 1365& 2688\\ \hline 1634& 1635& 2640\\ \hline 2685&
2686& 4320\\ \hline 2974& 2975& 4464\\ \hline 4364& 4365& 7644\\
\hline 14841& 14842& 22932\\ \hline 18873& 18874& 28314\\ \hline
19358& 19359& 29040\\ \hline 20145& 20146& 34560\\ \hline 24957&
24958& 37440\\ \hline 33998& 33999& 51840\\ \hline 36566& 36567&
56160\\ \hline 42818& 42819& 65280\\ \hline 56564& 56565& 100800\\
\hline 64665& 64666& 115200\\ \hline 74918& 74919& 114912\\ \hline
79826& 79827& 120960\\ \hline 79833& 79834& 120960\\ \hline 84134&
84135& 138240\\ \hline 92685& 92686& 153216\\ \hline 109214& 109215&
194400\\ \hline 111506& 111507& 168960\\ \hline 116937& 116938&
178560\\ \hline 122073& 122074& 186048\\ \hline 138237& 138238&
207360\\ \hline 147454& 147455& 221184\\ \hline 161001& 161002&
244800\\ \hline 162602& 162603& 280800\\ \hline 166934& 166935&
276480\\ \hline 174717& 174718& 262080\\ \hline 190773& 190774&
314496\\ \hline 193893& 193894& 300960\\ \hline 201597& 201598&
302400\\ \hline 230390& 230391& 414720\\ \hline
\end{tabular}
&
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 274533& 274534& 443520\\
\hline 289454& 289455& 483840\\ \hline 347738& 347739& 549120\\
\hline 383594& 383595& 622080\\ \hline 416577& 416578& 645120\\
\hline 422073& 422074& 636480\\ \hline 430137& 430138& 648000\\
\hline 438993& 438994& 662400\\ \hline 440013& 440014& 700416\\
\hline 445874& 445875& 786240\\ \hline 455373& 455374& 692640\\
\hline 484173& 484174& 730080\\ \hline 522621& 522622& 823680\\
\hline 544334& 544335& 950400\\ \hline 605985& 605986& 984960\\
\hline 621027& 621028& 1097712\\ \hline 649154& 649155& 1118880\\
\hline 655005& 655006& 1128960\\ \hline 685995& 685996& 1209600\\
\hline 695313& 695314& 1048320\\ \hline 739556& 739557& 1404480\\
\hline 792855& 792856& 1612800\\ \hline 937425& 937426& 1607040\\
\hline 949634& 949635& 1684800\\ \hline 1154174& 1154175& 2083200\\
\hline 1174305& 1174306& 2068416\\ \hline 1187361& 1187362&
2006784\\ \hline 1207358& 1207359& 1811040\\ \hline
1238965& 1238966& 1867320\\ \hline 1642154& 1642155& 2661120\\
\hline 1670955& 1670956& 3386880\\ \hline 1765664& 1765665&
3628800\\ \hline 1857513& 1857514& 2851200\\ \hline 2168906&
2168907& 3279360\\ \hline 2284814& 2284815& 3937248\\ \hline
2305557& 2305558& 3617280\\ \hline 2913105& 2913106& 5019840\\
\hline 3296864& 3296865& 6531840\\ \hline
\end{tabular}\\
\end{tabular}

\begin{tabular}{cc}
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 3477435& 3477436& 6350400\\
\hline 3571905& 3571906& 6128640\\ \hline 3582224& 3582225&
6976860\\ \hline 3682622& 3682623& 5806080\\ \hline 3726009&
3726010& 6739200\\ \hline 4328937& 4328938& 6511680\\ \hline
4473782& 4473783& 6722352\\ \hline 4481985& 4481986& 7171200\\
\hline 4701537& 4701538& 7375680\\ \hline 4795155& 4795156&
8963136\\ \hline 5002335& 5002336& 9906624\\ \hline 5003738&
5003739& 7783776\\ \hline 5181045& 5181046& 8467200\\ \hline
5351175& 5351176& 10155600\\ \hline 5446425& 5446426& 9106560\\
\hline 5459024& 5459025& 10624320\\ \hline 5517458& 5517459&
8339760\\ \hline 6309387& 6309388& 11491200\\ \hline 6431732&
6431733& 11583936\\ \hline 6444873& 6444874& 9878400\\ \hline
6514995& 6514996& 11430720\\ \hline 6771405& 6771406& 10895040\\
\hline 7192917& 7192918& 10804248\\ \hline 7263944& 7263945&
13910400\\ \hline 7796438& 7796439& 13789440\\ \hline 7845386&
7845387& 11781120\\ \hline 7955492& 7955493& 13942656\\ \hline
8428125& 8428126& 14999040\\ \hline 8561817& 8561818& 13590720\\
\hline 9279332& 9279333& 16262400\\ \hline 9293427& 9293428&
16934400\\ \hline 9309464& 9309465& 18057600\\ \hline 9309754&
9309755& 14555520\\ \hline 9359469& 9359470& 16936128\\ \hline
9577557& 9577558& 15275520\\ \hline 9669915& 9669916& 17418240\\
\hline 9693818& 9693819& 14938560\\ \hline 10074477& 10074478&
15396480\\ \hline 10118654& 10118655& 19051200\\ \hline 10195305&
10195306& 17418240\\ \hline 10491057& 10491058& 16174080\\ \hline
10608745& 10608746& 16251840\\ \hline 10693605& 10693606& 19998720\\
\hline 10813424& 10813425& 20951040\\ \hline 10838246& 10838247&
17203200\\ \hline 11737275& 11737276& 21748608\\ \hline 11783937&
11783938& 17694720\\ \hline 12143457& 12143458& 18738720\\ \hline
12290054& 12290055& 21427200\\ \hline 12673094& 12673095& 21772800\\
\hline 12825266& 12825267& 21288960\\ \hline 13088834& 13088835&
22800960\\ \hline 13577355& 13577356& 27095040\\ \hline 14824635&
14824636& 27578880\\ \hline
\end{tabular}
&
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 15511898& 15511899& 23284800\\
\hline 15751533& 15751534& 24514560\\ \hline 16207345& 16207346&
25280640\\ \hline 17456175& 17456176& 34997760\\ \hline 17714486&
17714487& 27095040\\ \hline 17727554& 17727555& 29756160\\ \hline
17754344& 17754345& 35493120\\ \hline 17983593& 17983594& 27237600\\
\hline 18077605& 18077606& 27143424\\ \hline 18106497& 18106498&
28226880\\ \hline 18151478& 18151479& 29030400\\ \hline 18573902&
18573903& 28540512\\ \hline 19514054& 19514055& 34276608\\ \hline
19886385& 19886386& 32203584\\ \hline 20423835& 20423836& 35773920\\
\hline 21003644& 21003645& 38102400\\ \hline 21219824& 21219825&
41113440\\ \hline 21431276& 21431277& 37537920\\ \hline 22083214&
22083215& 33868800\\ \hline 22131795& 22131796& 40803840\\ \hline
23087241& 23087242& 36547200\\ \hline 23694344& 23694345& 44478720\\
\hline 23953995& 23953996& 45864000\\ \hline 24056305& 24056306&
36892800\\ \hline 24357025& 24357026& 37658304\\ \hline 25096665&
25096666& 44323200\\ \hline 25645706& 25645707& 40953600\\ \hline
27117261& 27117262& 43908480\\ \hline 27166634& 27166635& 47309184\\
\hline 28291892& 28291893& 49674240\\ \hline 28440044& 28440045&
50803200\\ \hline 29097782& 29097783& 51577344\\ \hline 29249775&
29249776& 56916000\\ \hline 30828435& 30828436& 54093312\\ \hline
30891674& 30891675& 51264576\\ \hline 32088381& 32088382& 48771072\\
\hline 32225337& 32225338& 49282560\\ \hline 32409530& 32409531&
65007360\\ \hline 33422277& 33422278& 51891840\\ \hline 33696975&
33696976& 67495680\\ \hline 33876117& 33876118& 55157760\\ \hline
34292145& 34292146& 58786560\\ \hline 34577834& 34577835& 57024000\\
\hline 34883654& 34883655& 56488320\\ \hline 35266622& 35266623&
57784320\\ \hline 36352035& 36352036& 73120320\\ \hline 37498653&
37498654& 58262400\\ \hline 37587494& 37587495& 66251520\\ \hline
39175954& 39175955& 59875200\\ \hline 39420404& 39420405& 70761600\\
\hline 39526304& 39526305& 81285120\\ \hline 40635386& 40635387&
66594528\\ \hline 41171024& 41171025& 83967840\\ \hline 41435415&
41435416& 85017600\\ \hline
\end{tabular}\\
\end{tabular}

\begin{tabular}{cc}
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 42026414& 42026415& 67441248\\
\hline 42632955& 42632956& 74666592\\ \hline 42697154& 42697155&
68463360\\ \hline 43284897& 43284898& 64995840\\ \hline 45437258&
45437259& 74856960\\ \hline 45741662& 45741663& 72648576\\ \hline
45931976& 45931977& 86486400\\ \hline 46016666& 46016667& 70493760\\
\hline 46523373& 46523374& 72285696\\ \hline 46688954& 46688955&
77474880\\ \hline 50128034& 50128035& 82162080\\ \hline 51174626&
51174627& 79453440\\ \hline 51372315& 51372316& 92252160\\ \hline
52586505& 52586506& 93899520\\ \hline 53470988& 53470989& 93844800\\
\hline 53809833& 53809834& 90703872\\ \hline 55750934& 55750935&
90205920\\ \hline 56033835& 56033836& 106638336\\ \hline 56169026&
56169027& 84324240\\ \hline 56548238& 56548239& 87091200\\ \hline
57393063& 57393064& 110315520\\ \hline 57453494& 57453495&
103749120\\ \hline 58371495& 58371496& 120657600\\ \hline 58428525&
58428526& 98431200\\ \hline 62634518& 62634519& 96768000\\ \hline
63434222& 63434223& 95191200\\ \hline 63581314& 63581315& 95800320\\
\hline 66276014& 66276015& 115831296\\ \hline 67798664& 67798665&
132649920\\ \hline 69076994& 69076995& 119750400\\ \hline 70217697&
70217698& 105431040\\ \hline 70282053& 70282054& 107481600\\ \hline
72541341& 72541342& 108848376\\ \hline 72794966& 72794967&
115637760\\ \hline 79059945& 79059946& 138568320\\ \hline 80889206&
80889207& 128217600\\ \hline 81166838& 81166839& 124637184\\ \hline
81463166& 81463167& 124590960\\ \hline 86701394& 86701395&
151787520\\ \hline 87215966& 87215967& 137894400\\ \hline 90776846&
90776847& 138551040\\ \hline 92897577& 92897578& 141494400\\ \hline
94412913& 94412914& 145353600\\ \hline 94682132& 94682133&
169478400\\ \hline 97716518& 97716519& 147038112\\ \hline 99253635&
99253636& 173940480\\ \hline 99276644& 99276645& 173980800\\ \hline
99600025& 99600026& 149454720\\ \hline 100600730& 100600731&
193052160\\ \hline 103782141& 103782142& 167731200\\ \hline
103988625& 103988626& 189326592\\ \hline 105967784& 105967785&
220631040\\ \hline 107522942& 107522943& 166924800\\ \hline
108899205& 108899206& 180247680\\ \hline
\end{tabular}
&
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 109602824& 109602825&
205701120\\ \hline 109606496& 109606497& 220631040\\ \hline
110768834& 110768835& 184680000\\ \hline 115326117& 115326118&
174343104\\ \hline 116206166& 116206167& 197683200\\ \hline
117558693& 117558694& 199180800\\ \hline 118151715& 118151716&
206841600\\ \hline 119192282& 119192283& 209710080\\ \hline
119461226& 119461227& 179262720\\ \hline 124776945& 124776946&
219024000\\ \hline 125686694& 125686695& 217479168\\ \hline
126561945& 126561946& 220521600\\ \hline 126664161& 126664162&
192576384\\ \hline 127360364& 127360365& 228904704\\ \hline
132178214& 132178215& 230985216\\ \hline 135329775& 135329776&
276410880\\ \hline 137558577& 137558578& 209139840\\ \hline
140981444& 140981445& 275788800\\ \hline 141029343& 141029344&
278818848\\ \hline 149205914& 149205915& 271434240\\ \hline
150306435& 150306436& 301916160\\ \hline 150323876& 150323877&
270950400\\ \hline 152022134& 152022135& 259580160\\ \hline
152553513& 152553514& 237129120\\ \hline 154957034& 154957035&
248209920\\ \hline 155849414& 155849415& 268240896\\ \hline
157010535& 157010536& 317813760\\ \hline 157073930& 157073931&
309657600\\ \hline 157946438& 157946439& 260789760\\ \hline
161921528& 161921529& 307307520\\ \hline 163088073& 163088074&
248814720\\ \hline 163670115& 163670116& 299819520\\ \hline
164233250& 164233251& 308481264\\ \hline 165559934& 165559935&
265434624\\ \hline 165907442& 165907443& 251983872\\ \hline
166307895& 166307896& 321179040\\ \hline 166684594& 166684595&
250145280\\ \hline 167853015& 167853016& 331138080\\ \hline
174145905& 174145906& 302253120\\ \hline 176112014& 176112015&
290304000\\ \hline 177961544& 177961545& 339655680\\ \hline
178657773& 178657774& 277102080\\ \hline 179933853& 179933854&
273102336\\ \hline 181061013& 181061014& 293207040\\ \hline
183398396& 183398397& 326430720\\ \hline 183565322& 183565323&
290594304\\ \hline 184677602& 184677603& 286675200\\ \hline
186027314& 186027315& 309657600\\ \hline 186091941& 186091942&
291594240\\ \hline 187434621& 187434622& 304819200\\ \hline
191710070& 191710071& 346563360\\ \hline 193075641& 193075642&
304746624\\ \hline 195694137& 195694138& 293616180\\ \hline
197028117& 197028118& 345945600\\ \hline
\end{tabular}\\
\end{tabular}

\begin{tabular}{cc}
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 197682375& 197682376&
380090880\\ \hline 204348837& 204348838& 341268480\\ \hline
207459385& 207459386& 312560640\\ \hline 208193654& 208193655&
339655680\\ \hline 208492011& 208492012& 386908704\\ \hline
216308102& 216308103& 346705920\\ \hline 217056454& 217056455&
330946560\\ \hline 217282233& 217282234& 351267840\\ \hline
218986646& 218986647& 337841280\\ \hline 221283644& 221283645&
408965760\\ \hline 225247701& 225247702& 344678400\\ \hline
229899075& 229899076& 459970560\\ \hline 230196057& 230196058&
377758080\\ \hline 230512755& 230512756& 403603200\\ \hline
232120622& 232120623& 372556800\\ \hline 235554753& 235554754&
374547456\\ \hline 236174115& 236174116& 419126400\\ \hline
238133384& 238133385& 492480000\\ \hline 239595602& 239595603&
365601600\\ \hline 242337921& 242337922& 381024000\\ \hline
243267374& 243267375& 440294400\\ \hline 243873962& 243873963&
380160000\\ \hline 244340108& 244340109& 427714560\\ \hline
248269886& 248269887& 392601600\\ \hline 248535614& 248535615&
407151360\\ \hline 258083942& 258083943& 389491200\\ \hline
258102465& 258102466& 429235200\\ \hline 261553725& 261553726&
482112000\\ \hline 262865426& 262865427& 394377984\\ \hline
264398588& 264398589& 471744000\\ \hline 266771054& 266771055&
452922624\\ \hline 266775105& 266775106& 449305920\\ \hline
266837235& 266837236& 522547200\\ \hline 268890218& 268890219&
430133760\\ \hline 270230876& 270230877& 480184320\\ \hline
271316625& 271316626& 478033920\\ \hline 273303644& 273303645&
482630400\\ \hline 273443181& 273443182& 430843392\\ \hline
274508637& 274508638& 416747520\\ \hline 274517606& 274517607&
451906560\\ \hline 279113505& 279113506& 490492800\\ \hline
281204445& 281204446& 476824320\\ \hline 282635385& 282635386&
473776128\\ \hline 283785182& 283785183& 450717696\\ \hline
285473241& 285473242& 439193664\\ \hline 285782973& 285782974&
436101120\\ \hline 285930518& 285930519& 435939840\\ \hline
290396715& 290396716& 542868480\\ \hline 298921965& 298921966&
539136000\\ \hline 300140642& 300140643& 451256832\\ \hline
302280542& 302280543& 454053600\\ \hline 304137938& 304137939&
491774976\\ \hline 306347222& 306347223& 505612800\\ \hline
311327565& 311327566& 509794560\\ \hline
\end{tabular}
&
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 316843653& 316843654&
529514496\\ \hline 320148212& 320148213& 560387520\\ \hline
320419197& 320419198& 529416576\\ \hline 320747006& 320747007&
518745600\\ \hline 321125282& 321125283& 481766400\\ \hline
323954774& 323954775& 599961600\\ \hline 326349585& 326349586&
566092800\\ \hline 326566107& 326566108& 625121280\\ \hline
327517454& 327517455& 536215680\\ \hline 329252175& 329252176&
732096000\\ \hline 332870595& 332870596& 584962560\\ \hline
333956931& 333956932& 584672256\\ \hline 334925577& 334925578&
572947200\\ \hline 336451125& 336451126& 582865920\\ \hline
344136321& 344136322& 544190400\\ \hline 346962230& 346962231&
678620160\\ \hline 355790534& 355790535& 603832320\\ \hline
357340922& 357340923& 558835200\\ \hline 359949854& 359949855&
589317120\\ \hline 360112178& 360112179& 549020160\\ \hline
360775778& 360775779& 611331840\\ \hline 365839929& 365839930&
689472000\\ \hline 366809138& 366809139& 554299200\\ \hline
377621235& 377621236& 665945280\\ \hline 377642595& 377642596&
675247104\\ \hline 385801622& 385801623& 578869200\\ \hline
388280655& 388280656& 814233600\\ \hline 389049825& 389049826&
652297536\\ \hline 391392134& 391392135& 707616000\\ \hline
393956282& 393956283& 635627520\\ \hline 402952995& 402952996&
723340800\\ \hline 407162564& 407162565& 723844800\\ \hline
408284121& 408284122& 674697600\\ \hline 409829846& 409829847&
659570688\\ \hline 410035563& 410035564& 719409600\\ \hline
410658255& 410658256& 862069824\\ \hline 410956814& 410956815&
669081600\\ \hline 412971795& 412971796& 726485760\\ \hline
419674904& 419674905& 864138240\\ \hline 420720266& 420720267&
661893120\\ \hline 421407885& 421407886& 674956800\\ \hline
424152105& 424152106& 774144000\\ \hline 424169702& 424169703&
715080960\\ \hline 424869182& 424869183& 637562016\\ \hline
424942604& 424942605& 778377600\\ \hline 426678915& 426678916&
773902080\\ \hline 429314457& 429314458& 673868160\\ \hline
438112184& 438112185& 865728000\\ \hline 439631576& 439631577&
875629440\\ \hline 444485349& 444485350& 877443840\\ \hline
449392874& 449392875& 798595200\\ \hline 449557155& 449557156&
799212960\\ \hline 450427130& 450427131& 840153600\\ \hline
455468925& 455468926& 783699840\\ \hline
\end{tabular}\\
\end{tabular}

\begin{tabular}{cc}
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 455917292& 455917293&
803362560\\ \hline 461989545& 461989546& 751887360\\ \hline
462791234& 462791235& 748984320\\ \hline 467064273& 467064274&
711849600\\ \hline 470181524& 470181525& 899942400\\ \hline
470580824& 470580825& 1012435200\\ \hline 471123524& 471123525&
824947200\\ \hline 476944725& 476944726& 807448320\\ \hline
477353624& 477353625& 1013575680\\ \hline 482159864& 482159865&
958003200\\ \hline 483448244& 483448245& 910103040\\ \hline
485899814& 485899815& 798336000\\ \hline 492816764& 492816765&
970776576\\ \hline 494692665& 494692666& 801360000\\ \hline
497411013& 497411014& 765642240\\ \hline 500763555& 500763556&
882161280\\ \hline 501982982& 501982983& 779500800\\ \hline
504561165& 504561166& 808315200\\ \hline 504919286& 504919287&
770964480\\ \hline 505890878& 505890879& 772390080\\ \hline
515431395& 515431396& 914004000\\ \hline 515837973& 515837974&
830269440\\ \hline 519216873& 519216874& 866764800\\ \hline
528686324& 528686325& 973896000\\ \hline 529492285& 529492286&
823919040\\ \hline 532778385& 532778386& 923598720\\ \hline
534248324& 534248325& 1068681600\\ \hline 545860833& 545860834&
864864000\\ \hline 552231885& 552231886& 884467584\\ \hline
552488553& 552488554& 840153600\\ \hline 554519655& 554519656&
1057536000\\ \hline 558542546& 558542547& 837935280\\ \hline
558986571& 558986572& 1040195520\\ \hline 564467013& 564467014&
912824640\\ \hline 575712494& 575712495& 1064448000\\ \hline
581521166& 581521167& 903052800\\ \hline 582269793& 582269794&
936105984\\ \hline 585380414& 585380415& 954809856\\ \hline
587819066& 587819067& 887328000\\ \hline 589847558& 589847559&
931875840\\ \hline 594593055& 594593056& 1221502464\\ \hline
594822915& 594822916& 1115412480\\ \hline 597311577& 597311578&
896138100\\ \hline 597801098& 597801099& 944939520\\ \hline
598197482& 598197483& 968647680\\ \hline 601306641& 601306642&
980179200\\ \hline 607090826& 607090827& 927037440\\ \hline
610698123& 610698124& 1132185600\\ \hline 610752933& 610752934&
1066867200\\ \hline 612863198& 612863199& 979292160\\ \hline
614325704& 614325705& 1168473600\\ \hline 619297286& 619297287&
998645760\\ \hline 628487810& 628487811& 1132185600\\ \hline
631410795& 631410796& 1133692560\\ \hline
\end{tabular}
&
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 633776115& 633776116&
1176215040\\ \hline 634191033& 634191034& 975421440\\ \hline
634738833& 634738834& 985608000\\ \hline 637135994& 637135995&
1086400512\\ \hline 638431442& 638431443& 1045094400\\ \hline
641703842& 641703843& 1037097600\\ \hline 643397204& 643397205&
1126339200\\ \hline 648322994& 648322995& 1076834304\\ \hline
660899295& 660899296& 1361453184\\ \hline 674604386& 674604387&
1065972960\\ \hline 688208624& 688208625& 1336070736\\ \hline
691546635& 691546636& 1362816000\\ \hline 694405844& 694405845&
1415232000\\ \hline 696637641& 696637642& 1119283200\\ \hline
701792234& 701792235& 1270080000\\ \hline 708455194& 708455195&
1067302656\\ \hline 712579329& 712579330& 1393459200\\ \hline
715379834& 715379835& 1158312960\\ \hline 717122132& 717122133&
1307577600\\ \hline 717254811& 717254812& 1307819520\\ \hline
718206224& 718206225& 1406160000\\ \hline 729322485& 729322486&
1169925120\\ \hline 731494658& 731494659& 1118810880\\ \hline
734850074& 734850075& 1292595840\\ \hline 739667738& 739667739&
1115700480\\ \hline 743194142& 743194143& 1121804640\\ \hline
745574582& 745574583& 1128701952\\ \hline 750424184& 750424185&
1486555200\\ \hline 754701321& 754701322& 1151341632\\ \hline
757040624& 757040625& 1491654528\\ \hline 757522941& 757522942&
1255276800\\ \hline 757924502& 757924503& 1205591040\\ \hline
760288022& 760288023& 1254839040\\ \hline 762188834& 762188835&
1280240640\\ \hline 763854494& 763854495& 1280530944\\ \hline
771201914& 771201915& 1382489856\\ \hline 776509485& 776509486&
1242915840\\ \hline 776679717& 776679718& 1175708160\\ \hline
787042964& 787042965& 1377782784\\ \hline 792332954& 792332955&
1439424000\\ \hline 795084914& 795084915& 1306368000\\ \hline
800679495& 800679496& 1602478080\\ \hline 805543244& 805543245&
1556755200\\ \hline 809377107& 809377108& 1416683520\\ \hline
809677070& 809677071& 1482624000\\ \hline 821038490& 821038491&
1507645440\\ \hline 823843251& 823843252& 1521676800\\ \hline
826057053& 826057054& 1309089600\\ \hline 838806044& 838806045&
1690730496\\ \hline 839785754& 839785755& 1371686400\\ \hline
841147365& 841147366& 1418342400\\ \hline 850102113& 850102114&
1322956800\\ \hline 869779454& 869779455& 1442880000\\ \hline
871489604& 871489605& 1595559168\\ \hline
\end{tabular}\\
\end{tabular}

\begin{tabular}{cc}
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 880114245& 880114246&
1445672448\\ \hline 888498273& 888498274& 1345397760\\ \hline
894676665& 894676666& 1446681600\\ \hline 900230121& 900230122&
1576972800\\ \hline 902758065& 902758066& 1577511936\\ \hline
904330334& 904330335& 1474640640\\ \hline 918518516& 918518517&
1609276032\\ \hline 927201429& 927201430& 1710543744\\ \hline
941021961& 941021962& 1474704000\\ \hline 941043465& 941043466&
1632571200\\ \hline 941805386& 941805387& 1422713160\\ \hline
950151735& 950151736& 1898265600\\ \hline 958532444& 958532445&
1792627200\\ \hline 959690486& 959690487& 1465274880\\ \hline
962270414& 962270415& 1748459520\\ \hline 965865326& 965865327&
1496309760\\ \hline 970312286& 970312287& 1516838400\\ \hline
974224082& 974224083& 1628605440\\ \hline 977502770& 977502771&
1774700928\\ \hline 980114624& 980114625& 2019239040\\ \hline
980387534& 980387535& 1733114880\\ \hline 990151437& 990151438&
1492992000\\ \hline 990903902& 990903903& 1538611200\\ \hline
993723993& 993723994& 1497787200\\ \hline 996199082& 996199083&
1601233920\\ \hline 1003519041& 1003519042& 1555200000\\ \hline
1003853594& 1003853595& 1607316480\\ \hline 1004341334& 1004341335&
1619896320\\ \hline 1014313454& 1014313455& 1970749440\\ \hline
1042359417& 1042359418& 1663309440\\ \hline 1043940050& 1043940051&
1949875200\\ \hline 1052065105& 1052065106& 1583172864\\ \hline
1062094364& 1062094365& 1868106240\\ \hline 1071121941& 1071121942&
1779148800\\ \hline 1079305155& 1079305156& 1944633600\\ \hline
1079539881& 1079539882& 1720904832\\ \hline 1081731987& 1081731988&
1927074240\\ \hline 1093469012& 1093469013& 2028499200\\ \hline
1094226081& 1094226082& 1679553792\\ \hline 1099997084& 1099997085&
1934543520\\ \hline 1119042914& 1119042915& 1832150016\\ \hline
1120072886& 1120072887& 1721088000\\ \hline 1125322658& 1125322659&
1702632960\\ \hline 1146174975& 1146174976& 2376633600\\ \hline
1150521146& 1150521147& 1726639200\\ \hline 1160438498& 1160438499&
1830956400\\ \hline 1162085865& 1162085866& 1859760000\\ \hline
1162291245& 1162291246& 1882165248\\ \hline 1174254445& 1174254446&
1777434624\\ \hline 1182828602& 1182828603& 1838592000\\ \hline
1185219398& 1185219399& 1985679360\\ \hline 1192884434& 1192884435&
2123297280\\ \hline 1194752234& 1194752235& 1959552000\\ \hline
1197349485& 1197349486& 1941408000\\ \hline
\end{tabular}
&
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 1210604198& 1210604199&
1864152576\\ \hline 1219414065& 1219414066& 2002492800\\ \hline
1222236518& 1222236519& 1862455680\\ \hline 1264822922& 1264822923&
2165861376\\ \hline 1270238265& 1270238266& 2206751040\\ \hline
1276154955& 1276154956& 2249498160\\ \hline 1281127598& 1281127599&
1962578592\\ \hline 1282336802& 1282336803& 2045010240\\ \hline
1296451610& 1296451611& 2361078720\\ \hline 1306770422& 1306770423&
2006484480\\ \hline 1309277966& 1309277967& 2007742464\\ \hline
1310176497& 1310176498& 2029547520\\ \hline 1320060026& 1320060027&
2091398400\\ \hline 1324771641& 1324771642& 2005548480\\ \hline
1326589382& 1326589383& 2033579520\\ \hline 1360834587& 1360834588&
2488147200\\ \hline 1362145004& 1362145005& 2636874240\\ \hline
1368446961& 1368446962& 2189566080\\ \hline 1368653985& 1368653986&
2560896000\\ \hline 1374005786& 1374005787& 2285936640\\ \hline
1386728565& 1386728566& 2235340800\\ \hline 1387113386& 1387113387&
2105698560\\ \hline 1394603001& 1394603002& 2390169600\\ \hline
1397922044& 1397922045& 2477502720\\ \hline 1399432977& 1399432978&
2108376000\\ \hline 1416471975& 1416471976& 2671257600\\ \hline
1420948334& 1420948335& 2310789600\\ \hline 1422323901& 1422323902&
2159136000\\ \hline 1423714305& 1423714306& 2599572096\\ \hline
1426056878& 1426056879& 2160829440\\ \hline 1430642601& 1430642602&
2240784000\\ \hline 1441337534& 1441337535& 2740832640\\ \hline
1444189130& 1444189131& 2600792064\\ \hline 1445827184& 1445827185&
2873566080\\ \hline 1446523532& 1446523533& 2578168320\\ \hline
1451859314& 1451859315& 2362348800\\ \hline 1454389474& 1454389475&
2375847936\\ \hline 1477493157& 1477493158& 2269301760\\ \hline
1477806285& 1477806286& 2420046720\\ \hline 1482846105& 1482846106&
2557247616\\ \hline 1484912234& 1484912235& 2399604480\\ \hline
1486228665& 1486228666& 2402483328\\ \hline 1490409705& 1490409706&
2404774656\\ \hline 1490553686& 1490553687& 2468966400\\ \hline
1499403464& 1499403465& 3113510400\\ \hline 1504744305& 1504744306&
2482099200\\ \hline 1509454737& 1509454738& 2568994560\\ \hline
1517132564& 1517132565& 2917555200\\ \hline 1519766714& 1519766715&
2471648256\\ \hline 1532594282& 1532594283& 2420858880\\ \hline
1536890144& 1536890145& 3033676800\\ \hline 1544716605& 1544716606&
2495750400\\ \hline 1572927255& 1572927256& 3010867200\\ \hline
1573252317& 1573252318& 2802159360\\ \hline
\end{tabular}\\
\end{tabular}

\pagebreak

\begin{tabular}{cc}
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 1582614164& 1582614165&
2803046400\\ \hline 1584068421& 1584068422& 2382912000\\ \hline
1593132723& 1593132724& 2868203520\\ \hline 1593374354& 1593374355&
2895782400\\ \hline 1596907893& 1596907894& 2537256960\\ \hline
1617468153& 1617468154& 2466011520\\ \hline 1620114777& 1620114778&
2515968000\\ \hline 1622259105& 1622259106& 2624832000\\ \hline
1622658878& 1622658879& 2542510080\\ \hline 1627752805& 1627752806&
2491084800\\ \hline 1636870245& 1636870246& 2785259520\\ \hline
1641468777& 1641468778& 2500485120\\ \hline 1652534265& 1652534266&
2668723200\\ \hline 1654051455& 1654051456& 3360614400\\ \hline
1659998744& 1659998745& 3289248000\\ \hline 1701073353& 1701073354&
2707955712\\ \hline 1702831197& 1702831198& 2605768704\\ \hline
1710620925& 1710620926& 3134799360\\ \hline 1717235637& 1717235638&
2868203520\\ \hline 1741926195& 1741926196& 3109155840\\ \hline
1757457009& 1757457010& 3164945472\\ \hline 1780850486& 1780850487&
2850059520\\ \hline 1815142394& 1815142395& 3171571200\\ \hline
1823100417& 1823100418& 2790837504\\ \hline 1828575554& 1828575555&
3058352640\\ \hline 1828831334& 1828831335& 2993310720\\ \hline
1862536754& 1862536755& 3010694400\\ \hline 1869497301& 1869497302&
2864678400\\ \hline 1874572664& 1874572665& 3515814720\\ \hline
1878621129& 1878621130& 3404104704\\ \hline 1882144785& 1882144786&
3041337600\\ \hline 1896933464& 1896933465& 3861043200\\ \hline
1914983785& 1914983786& 2874476160\\ \hline 1935043695& 1935043696&
3899750400\\ \hline 1963548938& 1963548939& 3204956160\\ \hline
1974224366& 1974224367& 3096576000\\ \hline 1980748844& 1980748845&
3622993920\\ \hline 2004024915& 2004024916& 3690086400\\ \hline
2008900875& 2008900876& 3690086400\\ \hline 2012680305& 2012680306&
3715717824\\ \hline 2012770214& 2012770215& 3715883808\\ \hline
2025278558& 2025278559& 3112013520\\ \hline 2038559845& 2038559846&
3096576000\\ \hline 2050415018& 2050415019& 3081888000\\ \hline
2050637757& 2050637758& 3338657280\\ \hline 2080798377& 2080798378&
3236688000\\ \hline 2093975738& 2093975739& 3199150080\\ \hline
2096303541& 2096303542& 3191270400\\ \hline 2110707513& 2110707514&
3168966528\\ \hline 2132331777& 2132331778& 3348633600\\ \hline
2155986584& 2155986585& 4049740800\\ \hline 2171186913& 2171186914&
3548160000\\ \hline 2180223242& 2180223243& 3585254400\\ \hline
2198039804& 2198039805& 4182796800\\ \hline
\end{tabular}&
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 2200985654& 2200985655&
3857863680\\ \hline 2220013245& 2220013246& 3813765120\\ \hline
2242007834& 2242007835& 3740221440\\ \hline 2265046155& 2265046156&
4059095040\\ \hline 2271952935& 2271952936& 4659379200\\ \hline
2301062642& 2301062643& 3690116352\\ \hline 2339216594& 2339216595&
4122256320\\ \hline 2362552226& 2362552227& 3902805504\\ \hline
2363522264& 2363522265& 4436752320\\ \hline 2413254362& 2413254363&
3679603200\\ \hline 2417626101& 2417626102& 3753792000\\ \hline
2418650145& 2418650146& 4389396480\\ \hline 2427599241& 2427599242&
3641616000\\ \hline 2436487755& 2436487756& 4287596544\\ \hline
2438581562& 2438581563& 3850392000\\ \hline 2482257261& 2482257262&
4049740800\\ \hline 2486595111& 2486595112& 4688409600\\ \hline
2491787505& 2491787506& 4102640640\\ \hline 2496444950& 2496444951&
4799692800\\ \hline 2504224414& 2504224415& 3943779840\\ \hline
2511438435& 2511438436& 4859382528\\ \hline 2519311041& 2519311042&
4021617600\\ \hline 2525777373& 2525777374& 3921372000\\ \hline
2530218477& 2530218478& 3855962880\\ \hline 2547205395& 2547205396&
4663346688\\ \hline 2572674578& 2572674579& 3874590720\\ \hline
2577152618& 2577152619& 3907332000\\ \hline 2579306138& 2579306139&
3962649600\\ \hline 2580447915& 2580447916& 4589706240\\ \hline
2604192633& 2604192634& 4416768000\\ \hline 2612162342& 2612162343&
3987601920\\ \hline 2620825665& 2620825666& 4200336000\\ \hline
2625459638& 2625459639& 3955875840\\ \hline 2631035582& 2631035583&
4620844800\\ \hline 2636601518& 2636601519& 3956359680\\ \hline
2642123378& 2642123379& 4030456320\\ \hline 2643152546& 2643152547&
4071513600\\ \hline 2643273325& 2643273326& 4086434880\\ \hline
2648768678& 2648768679& 3984552000\\ \hline 2651601068& 2651601069&
4741632000\\ \hline 2662376475& 2662376476& 4949683200\\ \hline
2663065825& 2663065826& 4049740800\\ \hline 2663676482& 2663676483&
3995744256\\ \hline 2670460418& 2670460419& 4182554880\\ \hline
2672549313& 2672549314& 4078771200\\ \hline 2680240893& 2680240894&
4160471040\\ \hline 2682401014& 2682401015& 4119994368\\ \hline
2700045145& 2700045146& 4084577280\\ \hline 2701104194& 2701104195&
4381267968\\ \hline 2710873430& 2710873431& 5040921600\\ \hline
2721592005& 2721592006& 4792487040\\ \hline 2725561604& 2725561605&
4770275328\\ \hline 2731964570& 2731964571& 4987180800\\ \hline
2735905964& 2735905965& 5225472000\\ \hline
\end{tabular}\\
\end{tabular}

\pagebreak

\begin{tabular}{cc}
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 2750303997& 2750303998&
4790016000\\ \hline 2755545428& 2755545429& 4875945984\\ \hline
2768514956& 2768514957& 4879329840\\ \hline 2776693635& 2776693636&
5080320000\\ \hline 2804058297& 2804058298& 4218480000\\ \hline
2818305026& 2818305027& 4276359360\\ \hline 2819443155& 2819443156&
4955005440\\ \hline 2835455997& 2835455998& 4253184000\\ \hline
2843383178& 2843383179& 4787693568\\ \hline 2850203618& 2850203619&
4309381440\\ \hline 2853956595& 2853956596& 5239503360\\ \hline
2895986373& 2895986374& 4611188736\\ \hline 2912718782& 2912718783&
4434091200\\ \hline 2917955157& 2917955158& 4486285440\\ \hline
2935743938& 2935743939& 4441789440\\ \hline 2943619886& 2943619887&
4584565440\\ \hline 2997136285& 2997136286& 4557047040\\ \hline
2998540155& 2998540156& 5485898880\\ \hline 3013954406& 3013954407&
4548960000\\ \hline 3015627284& 3015627285& 5392033920\\ \hline
3036444506& 3036444507& 4611297600\\ \hline 3040519041& 3040519042&
5246841600\\ \hline 3051440175& 3051440176& 6285312000\\ \hline
3061124522& 3061124523& 4753382400\\ \hline 3071446581& 3071446582&
4790016000\\ \hline 3072780242& 3072780243& 5281174080\\ \hline
3079856636& 3079856637& 5448643200\\ \hline 3083915186& 3083915187&
5094835200\\ \hline 3094921641& 3094921642& 4804531200\\ \hline
3096435464& 3096435465& 5836216320\\ \hline 3111762224& 3111762225&
6044238144\\ \hline 3121635404& 3121635405& 5839827840\\ \hline
3133126737& 3133126738& 5561740800\\ \hline 3145697835& 3145697836&
5860512000\\ \hline 3148541252& 3148541253& 5802451200\\ \hline
3217638333& 3217638334& 5283532800\\ \hline 3228747405& 3228747406&
5632623360\\ \hline 3235279904& 3235279905& 6637438080\\ \hline
3243746793& 3243746794& 4981616640\\ \hline 3267087561& 3267087562&
4903113600\\ \hline 3275075385& 3275075386& 5811886080\\ \hline
3306424706& 3306424707& 5346432000\\ \hline 3324377618& 3324377619&
5137292160\\ \hline 3348095751& 3348095752& 6493294080\\ \hline
3348821534& 3348821535& 5643509760\\ \hline 3357140115& 3357140116&
6471843840\\ \hline 3357544515& 3357544516& 5876140032\\ \hline
3370066790& 3370066791& 6096384000\\ \hline 3375741878& 3375741879&
5292518400\\ \hline 3397208175& 3397208176& 6749568000\\ \hline
3432893114& 3432893115& 5966231040\\ \hline 3442670762& 3442670763&
5472230400\\ \hline 3445559054& 3445559055& 6019453440\\ \hline
3450269745& 3450269746& 6518191680\\ \hline
\end{tabular}&
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 3455837468& 3455837469&
6340239360\\ \hline 3456980289& 3456980290& 6272640000\\ \hline
3460019144& 3460019145& 6594048000\\ \hline 3473994842& 3473994843&
5476723200\\ \hline 3494400507& 3494400508& 6164121600\\ \hline
3502038969& 3502038970& 6363721728\\ \hline 3538118744& 3538118745&
7413120000\\ \hline 3539119646& 3539119647& 5424122880\\ \hline
3545298945& 3545298946& 6241173120\\ \hline 3551951985& 3551951986&
5959977408\\ \hline 3561303602& 3561303603& 5588352000\\ \hline
3573409694& 3573409695& 5774146560\\ \hline 3590239214& 3590239215&
5774328000\\ \hline 3607719734& 3607719735& 5822668800\\ \hline
3612710618& 3612710619& 6139584000\\ \hline 3625110224& 3625110225&
7527137280\\ \hline 3639165255& 3639165256& 6991246080\\ \hline
3645013910& 3645013911& 6602383872\\ \hline 3664162178& 3664162179&
5573655360\\ \hline 3665831793& 3665831794& 5500293120\\ \hline
3669348417& 3669348418& 5704231680\\ \hline 3690981435& 3690981436&
6552342720\\ \hline 3707606846& 3707606847& 5723827200\\ \hline
3754038794& 3754038795& 6474371904\\ \hline 3784717825& 3784717826&
5678208000\\ \hline 3785486924& 3785486925& 7019550720\\ \hline
3807615614& 3807615615& 6396157440\\ \hline 3811784738& 3811784739&
5990215680\\ \hline 3841593315& 3841593316& 7501455360\\ \hline
3846779013& 3846779014& 6407119872\\ \hline 3879608421& 3879608422&
5851625472\\ \hline 3881572622& 3881572623& 5897707200\\ \hline
3885392666& 3885392667& 5875752960\\ \hline 3909038973& 3909038974&
6398300160\\ \hline 3940876797& 3940876798& 6322821120\\ \hline
3947868165& 3947868166& 7025356800\\ \hline 3951230294& 3951230295&
6550502400\\ \hline 3955887369& 3955887370& 7464960000\\ \hline
3980692917& 3980692918& 6161126400\\ \hline 3992996318& 3992996319&
6040500480\\ \hline 4006853781& 4006853782& 6324998400\\ \hline
4026925017& 4026925018& 6358302720\\ \hline 4078727025& 4078727026&
6761620800\\ \hline 4091522913& 4091522914& 6243868800\\ \hline
4097433074& 4097433075& 7274105856\\ \hline 4109262794& 4109262795&
7783776000\\ \hline 4134271941& 4134271942& 6476682240\\ \hline
4138129875& 4138129876& 7529034240\\ \hline 4144232757& 4144232758&
6411018240\\ \hline 4149788715& 4149788716& 7302282624\\ \hline
4160824004& 4160824005& 7298339328\\ \hline 4170924465& 4170924466&
7054387200\\ \hline 4174624425& 4174624426& 7273820160\\ \hline
4209572835& 4209572836& 8732505600\\ \hline
\end{tabular}\\
\end{tabular}

\pagebreak

\begin{tabular}{cc}
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 4282545464& 4282545465&
8352460800\\ \hline 4284410084& 4284410085& 7620480000\\ \hline
4325359364& 4325359365& 7689528000\\ \hline 4327493114& 4327493115&
7581600000\\ \hline 4366223738& 4366223739& 6617355264\\ \hline
4386065732& 4386065733& 7676121600\\ \hline 4406906294& 4406906295&
8356608000\\ \hline 4408349854& 4408349855& 6827950080\\ \hline
4422012038& 4422012039& 6677143200\\ \hline 4429935705& 4429935706&
7649832960\\ \hline 4449208605& 4449208606& 7180790400\\ \hline
4458311505& 4458311506& 8151736320\\ \hline 4468377506& 4468377507&
6739200000\\ \hline 4494044673& 4494044674& 7749181440\\ \hline
4507685073& 4507685074& 6761905920\\ \hline 4545894464& 4545894465&
9089428608\\ \hline 4559923718& 4559923719& 7887559680\\ \hline
4560996806& 4560996807& 6879600000\\ \hline 4585020945& 4585020946&
7540853760\\ \hline 4587565124& 4587565125& 8968377600\\ \hline
4603109510& 4603109511& 8345272320\\ \hline 4603669857& 4603669858&
7122044160\\ \hline 4623761564& 4623761565& 8146914048\\ \hline
4632801634& 4632801635& 7493575680\\ \hline 4642434141& 4642434142&
6991246080\\ \hline 4642703324& 4642703325& 9287093088\\ \hline
4649544494& 4649544495& 8062419456\\ \hline 4651215195& 4651215196&
8202571776\\ \hline 4667584706& 4667584707& 7194220800\\ \hline
4717352061& 4717352062& 7085232000\\ \hline 4737216855& 4737216856&
9376819200\\ \hline 4746472941& 4746472942& 7273728000\\ \hline
4775076386& 4775076387& 7185024000\\ \hline 4796088693& 4796088694&
7226755200\\ \hline 4797227193& 4797227194& 7347013632\\ \hline
4804522370& 4804522371& 8676315648\\ \hline 4821970881& 4821970882&
8066822400\\ \hline 4833333297& 4833333298& 7925299200\\ \hline
4833941822& 4833941823& 7511961600\\ \hline 4903088073& 4903088074&
7649510400\\ \hline 4935144201& 4935144202& 7463715840\\ \hline
4936589235& 4936589236& 8867607840\\ \hline 4940681558& 4940681559&
7702781184\\ \hline 4998435705& 4998435706& 8769930624\\ \hline
5123636955& 5123636956& 9097583040\\ \hline 5150223134& 5150223135&
9623577600\\ \hline 5165722538& 5165722539& 7831287360\\ \hline
5172886124& 5172886125& 10755763200\\ \hline 5202813284& 5202813285&
9434880000\\ \hline 5242307186& 5242307187& 8108190720\\ \hline
5253090134& 5253090135& 8523325440\\ \hline 5348755796& 5348755797&
9412515840\\ \hline 5352958844& 5352958845& 10617868800\\ \hline
5359791314& 5359791315& 8953099776\\ \hline 5375508410& 5375508411&
9719377920\\ \hline
\end{tabular}&
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 5385211821& 5385211822&
8649089280\\ \hline 5427896678& 5427896679& 8224912800\\ \hline
5432903469& 5432903470& 9913622400\\ \hline 5445097838& 5445097839&
8168584320\\ \hline 5445185301& 5445185302& 8224519680\\ \hline
5479093304& 5479093305& 10879989120\\ \hline 5490255837& 5490255838&
8420474880\\ \hline 5491968542& 5491968543& 8281084032\\ \hline
5494510982& 5494510983& 8339853312\\ \hline 5500478594& 5500478595&
8981280000\\ \hline 5510791454& 5510791455& 9656478720\\ \hline
5519778134& 5519778135& 9080709120\\ \hline 5541993165& 5541993166&
9220780800\\ \hline 5544901064& 5544901065& 10447626240\\ \hline
5545417934& 5545417935& 9531260928\\ \hline 5563579125& 5563579126&
10082741760\\ \hline 5626429654& 5626429655& 8589542400\\ \hline
5629446926& 5629446927& 8815716000\\ \hline 5634066314& 5634066315&
9422645760\\ \hline 5644686933& 5644686934& 9102297600\\ \hline
5665350158& 5665350159& 9519330600\\ \hline 5670322749& 5670322750&
10673574912\\ \hline 5681536604& 5681536605& 9991655856\\ \hline
5686737164& 5686737165& 10479974400\\ \hline 5692954508& 5692954509&
10274584320\\ \hline 5709589214& 5709589215& 10062614016\\ \hline
5723314118& 5723314119& 8725812480\\ \hline 5755229793& 5755229794&
9044421120\\ \hline 5762790164& 5762790165& 10179134784\\ \hline
5775814004& 5775814005& 10553856768\\ \hline 5776374086& 5776374087&
9906624000\\ \hline 5776993737& 5776993738& 9224064000\\ \hline
5787424005& 5787424006& 10875271680\\ \hline 5809197321& 5809197322&
9105408000\\ \hline 5820854906& 5820854907& 8937976320\\ \hline
5832962541& 5832962542& 10325532672\\ \hline 5840469194& 5840469195&
10464436224\\ \hline 5852546972& 5852546973& 11489264640\\ \hline
5914811331& 5914811332& 10352422080\\ \hline 5927787998& 5927787999&
10221120000\\ \hline 5936535818& 5936535819& 9183767040\\ \hline
5950421961& 5950421962& 8953176960\\ \hline 5957398825& 5957398826&
8959248000\\ \hline 6028191134& 6028191135& 10501920000\\ \hline
6092910369& 6092910370& 11496038400\\ \hline 6114169305& 6114169306&
11107549440\\ \hline 6125067963& 6125067964& 10954944000\\ \hline
6129737858& 6129737859& 9859449600\\ \hline 6150019821& 6150019822&
9291179520\\ \hline 6177665265& 6177665266& 9970853760\\ \hline
6209887131& 6209887132& 10879989120\\ \hline 6213887854& 6213887855&
9587600640\\ \hline 6263416142& 6263416143& 9796101120\\ \hline
6276695834& 6276695835& 10117094400\\ \hline
\end{tabular}\\
\end{tabular}

\pagebreak

\begin{tabular}{cc}
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 6289941681& 6289941682&
9519602400\\ \hline 6303187545& 6303187546& 10151350272\\ \hline
6323899202& 6323899203& 9489085200\\ \hline 6337055697& 6337055698&
9836640000\\ \hline 6338902515& 6338902516& 11128271616\\ \hline
6365484746& 6365484747& 9945936000\\ \hline 6384238455& 6384238456&
12489523200\\ \hline 6387315722& 6387315723& 9680186880\\ \hline
6407312517& 6407312518& 9681120000\\ \hline 6421134644& 6421134645&
11805393600\\ \hline 6444232454& 6444232455& 10546398720\\ \hline
6462099465& 6462099466& 10546433280\\ \hline 6478162515& 6478162516&
12974846976\\ \hline 6546585814& 6546585815& 9961491456\\ \hline
6556060105& 6556060106& 9868642560\\ \hline 6582298814& 6582298815&
12358241280\\ \hline 6665508422& 6665508423& 11007360000\\ \hline
6698903210& 6698903211& 12991829760\\ \hline 6733970955& 6733970956&
12548390400\\ \hline 6745284482& 6745284483& 10747883520\\ \hline
6753106635& 6753106636& 12428881920\\ \hline 6759723974& 6759723975&
11313561600\\ \hline 6763356482& 6763356483& 10291966272\\ \hline
6797446305& 6797446306& 12111724800\\ \hline 6810341702& 6810341703&
10559385600\\ \hline 6840927105& 6840927106& 11549260800\\ \hline
6848581970& 6848581971& 12977832960\\ \hline 6848833233& 6848833234&
10793502720\\ \hline 6872594822& 6872594823& 10788595200\\ \hline
6887753865& 6887753866& 12244896000\\ \hline 6918166953& 6918166954&
10410940800\\ \hline 6938862801& 6938862802& 10559808000\\ \hline
6945907898& 6945907899& 10618283520\\ \hline 6988868181& 6988868182&
10944460800\\ \hline 7001097045& 7001097046& 11208637440\\ \hline
7035145784& 7035145785& 13289702400\\ \hline 7035200414& 7035200415&
12454041600\\ \hline 7038224205& 7038224206& 11544519168\\ \hline
7055172075& 7055172076& 13339146240\\ \hline 7062444194& 7062444195&
11527971840\\ \hline 7065869865& 7065869866& 12006973440\\ \hline
7093047795& 7093047796& 12543552000\\ \hline 7136029881& 7136029882&
10979942400\\ \hline 7170901257& 7170901258& 10947847680\\ \hline
7227011834& 7227011835& 13005619200\\ \hline 7281010424& 7281010425&
14117846400\\ \hline 7297171545& 7297171546& 12822001920\\ \hline
7319445693& 7319445694& 12003160320\\ \hline 7331338862& 7331338863&
11399270400\\ \hline 7344483314& 7344483315& 12682365696\\ \hline
7393460462& 7393460463& 11906611200\\ \hline 7445006294& 7445006295&
12336952320\\ \hline 7447913793& 7447913794& 11456121600\\ \hline
7458396477& 7458396478& 12226636800\\ \hline
\end{tabular}&
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 7489018142& 7489018143&
11573452800\\ \hline 7559982333& 7559982334& 11805393600\\ \hline
7566526345& 7566526346& 11544519168\\ \hline 7573002585& 7573002586&
12344306688\\ \hline 7583687397& 7583687398& 14270054400\\ \hline
7608436244& 7608436245& 13679124480\\ \hline 7684360364& 7684360365&
13891046400\\ \hline 7736203874& 7736203875& 13580835840\\ \hline
7807348941& 7807348942& 12334291200\\ \hline 7824898430& 7824898431&
14157158400\\ \hline 7852265174& 7852265175& 13034165760\\ \hline
7855843154& 7855843155& 12570695424\\ \hline 7872272342& 7872272343&
13145932800\\ \hline 7889370381& 7889370382& 11860341120\\ \hline
7927222064& 7927222065& 15633285120\\ \hline 7937938503& 7937938504&
14944849920\\ \hline 8014942946& 8014942947& 12490536960\\ \hline
8044919486& 8044919487& 13007381760\\ \hline 8053053458& 8053053459&
12773376000\\ \hline 8058531165& 8058531166& 14206752000\\ \hline
8058680793& 8058680794& 12174624000\\ \hline 8158787762& 8158787763&
12708347904\\ \hline 8172565004& 8172565005& 14350307328\\ \hline
8200886102& 8200886103& 12363466752\\ \hline 8201729762& 8201729763&
12389640120\\ \hline 8222604884& 8222604885& 15641458560\\ \hline
8232031785& 8232031786& 13641114240\\ \hline 8300316633& 8300316634&
12884699520\\ \hline 8334008133& 8334008134& 12773376000\\ \hline
8353083981& 8353083982& 13134274560\\ \hline 8364655754& 8364655755&
16392499200\\ \hline 8386329177& 8386329178& 12829659336\\ \hline
8387009785& 8387009786& 13119667200\\ \hline 8434544643& 8434544644&
14898723840\\ \hline 8444488455& 8444488456& 16690302720\\ \hline
8447452424& 8447452425& 15918903000\\ \hline 8467155375& 8467155376&
16657505280\\ \hline 8473555994& 8473555995& 14096954880\\ \hline
8479112355& 8479112356& 17831923200\\ \hline 8526576375& 8526576376&
16716585600\\ \hline 8587286841& 8587286842& 13232419200\\ \hline
8620666382& 8620666383& 13380640560\\ \hline 8638277745& 8638277746&
14810480640\\ \hline 8665644195& 8665644196& 16690544640\\ \hline
8685824121& 8685824122& 14435366400\\ \hline 8702074689& 8702074690&
16035148800\\ \hline 8725014573& 8725014574& 13117427712\\ \hline
8735807186& 8735807187& 13561067520\\ \hline 8769559635& 8769559636&
15850598400\\ \hline 8779889547& 8779889548& 15894627840\\ \hline
8793177585& 8793177586& 14138530560\\ \hline 8823385197& 8823385198&
14265538560\\ \hline 8823690081& 8823690082& 13503559680\\ \hline
8839304253& 8839304254& 14542488576\\ \hline
\end{tabular}\\
\end{tabular}

\pagebreak

\begin{tabular}{cc}
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 8848034012& 8848034013&
16042586112\\ \hline 8889922405& 8889922406& 13377498624\\ \hline
8918633097& 8918633098& 14352624000\\ \hline 8924340164& 8924340165&
15676416000\\ \hline 8924974658& 8924974659& 13435994880\\ \hline
8926708581& 8926708582& 15011568000\\ \hline 8927992478& 8927992479&
14447393280\\ \hline 8935480334& 8935480335& 14945472000\\ \hline
8959123334& 8959123335& 15360710400\\ \hline 8982566397& 8982566398&
14831631360\\ \hline 8986141604& 8986141605& 17709088320\\ \hline
9000795158& 9000795159& 13995770880\\ \hline 9019375244& 9019375245&
17322439680\\ \hline 9029020994& 9029020995& 16605388800\\ \hline
9037193253& 9037193254& 13799116800\\ \hline 9118836315& 9118836316&
16012956960\\ \hline 9169180461& 9169180462& 15166569600\\ \hline
9179100873& 9179100874& 13809216960\\ \hline 9200175561& 9200175562&
13875696000\\ \hline 9281569004& 9281569005& 16511040000\\ \hline
9294569306& 9294569307& 15284505600\\ \hline 9333462974& 9333462975&
15944408064\\ \hline 9356676957& 9356676958& 14867424000\\ \hline
9373663881& 9373663882& 15355267200\\ \hline 9380536821& 9380536822&
14529715200\\ \hline 9410443305& 9410443306& 15989944320\\ \hline
9419517524& 9419517525& 17023910400\\ \hline 9444883106& 9444883107&
14170291200\\ \hline 9604661594& 9604661595& 16231622400\\ \hline
9660726662& 9660726663& 15926803200\\ \hline 9677872185& 9677872186&
15857233920\\ \hline 9682598738& 9682598739& 14578237440\\ \hline
9704053442& 9704053443& 15116889600\\ \hline 9720122895& 9720122896&
20839291200\\ \hline 9721808649& 9721808650& 18231333120\\ \hline
9738551978& 9738551979& 15526038528\\ \hline 9743177367& 9743177368&
18339955200\\ \hline 9772872314& 9772872315& 15639526656\\ \hline
9822281468& 9822281469& 18190448640\\ \hline 9846250982& 9846250983&
14908093200\\ \hline 9864022653& 9864022654& 15002582400\\ \hline
9881681865& 9881681866& 17891850240\\ \hline 9901462155& 9901462156&
17638871040\\ \hline 9903222861& 9903222862& 16547328000\\ \hline
9907425621& 9907425622& 14871542400\\ \hline 9933673665& 9933673666&
17892389376\\ \hline 9952509501& 9952509502& 16097961600\\ \hline
9994068405& 9994068406& 17567746560\\ \hline 10041523569&
10041523570&
19615115520\\ \hline 10047476625& 10047476626& 16740172800\\
\hline 10071727784& 10071727785& 20881152000\\ \hline 10093338548&
10093338549& 18445190400\\ \hline 10134703178& 10134703179&
15510528000\\ \hline 10178508584& 10178508585& 19157472000\\
\hline
\end{tabular}&
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 10214744355& 10214744356&
19465488000\\ \hline 10220882997& 10220882998& 15513120000\\
\hline 10259728166& 10259728167& 15660933120\\ \hline 10276605386&
10276605387& 15518397960\\ \hline 10288401513& 10288401514&
15968171520\\ \hline 10368504705& 10368504706& 18716544000\\
\hline 10404109845& 10404109846& 18069682176\\ \hline 10447502042&
10447502043& 15824471040\\ \hline 10458788337& 10458788338&
15926803200\\ \hline 10465495754& 10465495755& 19691320320\\
\hline 10500225015& 10500225016& 20329850880\\ \hline 10509796353&
10509796354& 16120166400\\ \hline 10548614714& 10548614715&
18018201600\\ \hline 10589249726& 10589249727& 18511234560\\
\hline 10599233121& 10599233122& 15999984000\\ \hline 10628165954&
10628165955& 18887592960\\ \hline 10667172194& 10667172195&
18492364800\\ \hline 10683341955& 10683341956& 22455014400\\
\hline 10705014962& 10705014963& 16345929600\\ \hline 10746668822&
10746668823& 16180819200\\ \hline 10813709006& 10813709007&
16294037760\\ \hline 10861160804& 10861160805& 21794572800\\
\hline 10879793073& 10879793074& 16731187200\\ \hline 10897945064&
10897945065& 23290675200\\ \hline 10898252198& 10898252199&
16581801600\\ \hline 10910114504& 10910114505& 20606400000\\
\hline 10928089473& 10928089474& 16745895936\\ \hline 10932089054&
10932089055& 17951155200\\ \hline 10944441915& 10944441916&
19585843200\\ \hline 10949846901& 10949846902& 16779571200\\
\hline 10961162198& 10961162199& 18942094080\\ \hline 10999426125&
10999426126& 18545200128\\ \hline 11004619574& 11004619575&
18373824000\\ \hline 11017504952& 11017504953& 21250252800\\
\hline 11068869405& 11068869406& 20477318400\\ \hline 11131104153&
11131104154& 17061408000\\ \hline 11132480115& 11132480116&
19544484960\\ \hline 11167244565& 11167244566& 18075657600\\
\hline 11202972057& 11202972058& 16897795200\\ \hline 11214869210&
11214869211& 20275557120\\ \hline 11259462224& 11259462225&
22147153920\\ \hline 11274364761& 11274364762& 17296588800\\
\hline 11275073882& 11275073883& 17328729600\\ \hline 11315247824&
11315247825& 22228577280\\ \hline 11325724995& 11325724996&
19991087424\\ \hline 11333860214& 11333860215& 18811699200\\
\hline 11353438089& 11353438090& 20437401600\\ \hline 11379725558&
11379725559& 17354826720\\ \hline 11414984175& 11414984176&
23695626240\\ \hline 11450750882& 11450750883& 18163740672\\
\hline 11458340433& 11458340434& 17188427520\\ \hline 11461170146&
11461170147& 17748979200\\ \hline 11569116362& 11569116363&
18329794560\\ \hline 11596066274& 11596066275& 19402758144\\
\hline
\end{tabular}\\
\end{tabular}

\pagebreak

\begin{tabular}{cc}
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 11613667605& 11613667606&
18592104960\\ \hline 11658394935& 11658394936& 23221416960\\
\hline 11668446933& 11668446934& 19415531520\\ \hline 11710892534&
11710892535& 19958400000\\ \hline 11728405689& 11728405690&
22231480320\\ \hline 11806906605& 11806906606& 21058652160\\
\hline 11814798098& 11814798099& 17834463360\\ \hline 11833321101&
11833321102& 18368913024\\ \hline 11833558622& 11833558623&
17936614080\\ \hline 11859052490& 11859052491& 21366858240\\
\hline 11892171345& 11892171346& 20217600000\\ \hline 11921749005&
11921749006& 19334246400\\ \hline 11999987594& 11999987595&
22029396480\\ \hline 12014226746& 12014226747& 18472924800\\
\hline 12018829185& 12018829186& 22828635648\\ \hline 12043112841&
12043112842& 18134588160\\ \hline 12047290983& 12047290984&
22756406400\\ \hline 12047350341& 12047350342& 18106260480\\
\hline 12049943895& 12049943896& 23425459200\\ \hline 12060533355&
12060533356& 21171870720\\ \hline 12108186285& 12108186286&
22338892800\\ \hline 12119290982& 12119290983& 18404305920\\
\hline 12126113055& 12126113056& 25289488224\\ \hline 12185617995&
12185617996& 22708224000\\ \hline 12231581835& 12231581836&
23038525440\\ \hline 12253580901& 12253580902& 18737409600\\
\hline 12280618977& 12280618978& 18422691840\\ \hline 12283482098&
12283482099& 19053066240\\ \hline 12289214763& 12289214764&
21668774400\\ \hline 12399400358& 12399400359& 18679096800\\
\hline 12417230661& 12417230662& 19440352512\\ \hline 12445107464&
12445107465& 24579676800\\ \hline 12451932404& 12451932405&
23563612800\\ \hline 12466503093& 12466503094& 18833472000\\
\hline 12498423146& 12498423147& 21349785600\\ \hline 12554639853&
12554639854& 19156176000\\ \hline 12663171345& 12663171346&
22137338880\\ \hline 12699356522& 12699356523& 19876200960\\
\hline 12699758462& 12699758463& 19495365120\\ \hline 12749740106&
12749740107& 19270863360\\ \hline 12766664744& 12766664745&
24047063040\\ \hline 12785849714& 12785849715& 21125339136\\
\hline 12810988178& 12810988179& 20271513600\\ \hline 12899851005&
12899851006& 22838796288\\ \hline 12907449602& 12907449603&
20321280000\\ \hline 12927447476& 12927447477& 22686048000\\
\hline 12956972715& 12956972716& 22729346640\\ \hline 12986152713&
12986152714& 19570636800\\ \hline 13062428414& 13062428415&
24716482560\\ \hline 13095119505& 13095119506& 23442048000\\
\hline 13099733673& 13099733674& 21250252800\\ \hline 13134574695&
13134574696& 25181798400\\ \hline 13227684362& 13227684363&
19987624800\\ \hline 13230950246& 13230950247& 20235571200\\
\hline
\end{tabular}&
\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 13241401593& 13241401594&
20282296320\\ \hline 13249628721& 13249628722& 22647081600\\
\hline 13260992294& 13260992295& 21910487040\\ \hline 13282424241&
13282424242& 20128331520\\ \hline 13354413662& 13354413663&
20086617600\\ \hline 13365122234& 13365122235& 21401210880\\
\hline 13392099482& 13392099483& 20778700800\\ \hline 13395782366&
13395782367& 21275654400\\ \hline 13416534214& 13416534215&
20188984320\\ \hline 13450076642& 13450076643& 20187864576\\
\hline 13461425445& 13461425446& 23332377600\\ \hline 13466449826&
13466449827& 20605777920\\ \hline 13496676975& 13496676976&
26413309440\\ \hline 13527048794& 13527048795& 23572684800\\
\hline 13566112101& 13566112102& 20743257600\\ \hline 13591526805&
13591526806& 24455208960\\ \hline 13650375123& 13650375124&
25299993600\\ \hline 13679892062& 13679892063& 20716819200\\
\hline 13702406684& 13702406685& 24037171200\\ \hline 13733557826&
13733557827& 21038641920\\ \hline 13772046981& 13772046982&
22934246400\\ \hline 13788513386& 13788513387& 22298664960\\
\hline 13805769614& 13805769615& 25540945920\\ \hline 13837122477&
13837122478& 21483221760\\ \hline 13845453795& 13845453796&
25306444800\\ \hline 13893096609& 13893096610& 25634568960\\
\hline 14025157575& 14025157576& 27403246080\\ \hline 14061153338&
14061153339& 23151744000\\ \hline 14084749233& 14084749234&
21205312128\\ \hline 14093772675& 14093772676& 25078394880\\
\hline 14101650374& 14101650375& 25474176000\\ \hline 14108223033&
14108223034& 21162960000\\ \hline 14109389018& 14109389019&
22832409600\\ \hline 14213854082& 14213854083& 22273719552\\
\hline 14265705795& 14265705796& 25128956160\\ \hline 14273271657&
14273271658& 22122293760\\ \hline 14352871598& 14352871599&
23952015360\\ \hline 14388149445& 14388149446& 24085555200\\
\hline 14408290634& 14408290635& 23061024000\\ \hline 14430450722&
14430450723& 21646603776\\ \hline 14436222537& 14436222538&
22769123328\\ \hline 14495466110& 14495466111& 26475724800\\
\hline 14496234524& 14496234525& 26642044800\\ \hline 14499055053&
14499055054& 25029181440\\ \hline 14499531387& 14499531388&
25735449600\\ \hline 14502331185& 14502331186& 25403258880\\
\hline 14540047118& 14540047119& 22773983232\\ \hline 14548468095&
14548468096& 29405376000\\ \hline 14620266218& 14620266219&
22725964800\\ \hline 14634672675& 14634672676& 28295688960\\
\hline 14640578414& 14640578415& 27776286720\\ \hline 14682686258&
14682686259& 22495656960\\ \hline 14697981362& 14697981363&
22730803200\\ \hline 14717686053& 14717686054& 22465175040\\
\hline
\end{tabular}\\
\end{tabular}

\pagebreak

\begin{tabular}{|c|c|c|}
\hline $n$&$n+1$&$\sigma(n)$\\ \hline 14723684001& 14723684002&
23284340352\\ \hline 14913095786& 14913095787& 23386890240\\
\hline 14969353035& 14969353036& 29499724800\\ \hline
\end{tabular}
